Workhorse: Learning Robust Whole-Body Humanoid Loco-Manipulation from Human Data

Humanoid robots still struggle to plan contact-rich whole-body manipulation from egocentric RGB and proprioception. Workhorse learns such manipulation from robot-free human demonstrations. A visual planner predicts five-link targets: the poses of the torso, both wrists, and both feet. A reinforcement-learning whole-body tracker follows them on the robot. Both policies train separately on the same recorded human poses, without retargeting. We augment the training data of each policy to imitate the errors that the other makes at deployment. On a real Unitree G1, Workhorse transport boxes with its hands and a kick, catches a thrown box, and topples and climbs a suitcase. During box transport, we show recoveries after a person pushes the robot or takes the box away. In a simulated copy of the demonstration room, the system completes box transport in 77% of episodes, and in 64% under 40 N.s pushes. With both policies retrained from the same demonstrations, a simulated second humanoid completes box transport in 83% of episodes without pushes.

==> figures/fig_aug.tex <==
% Augmentation of each policy's input at column width: two stacked panels, (a) planner input and (b) tracker command.
\newcommand{\nowFrac}{0.3937}                                                     % $t_0$ in (a) and $t$ in (b), along the time axis
\newlength{\augPanelH}  \setlength{\augPanelH}{\dimexpr4\figRowH-\figGap\relax}   % axis to the panel tag
\newlength{\augGap}     \setlength{\augGap}{\dimexpr3\figGap/2\relax}             % between the panels, and under the lower one
\newlength{\augLowY}    \setlength{\augLowY}{\augGap}                             % panel (b) axis
\newlength{\augHighY}   \setlength{\augHighY}{\dimexpr\augLowY+\augPanelH+\augGap\relax}% panel (a) axis
\newlength{\augFigH}    \setlength{\augFigH}{\dimexpr\augHighY+\augPanelH\relax}        % picture height: two panels and their margins
\newlength{\augNowX}    \setlength{\augNowX}{\nowFrac\columnwidth}                      % the $t_0$ and $t$ lines
\newlength{\augAxisX}   \setlength{\augAxisX}{\dimexpr3\figGap\relax}                   % time axis start
\newlength{\augAxisEnd} \setlength{\augAxisEnd}{\dimexpr\columnwidth-\figGap-\figGap/5\relax}% time axis end
\begin{tikzpicture}[x=1mm, y=1mm, font=\scriptsize, inner sep=0, outer sep=0]
  \useasboundingbox (0,0) rectangle (\columnwidth,\augFigH);
  \def\now{\augNowX}
  % --- (a) planner history ---
  \begin{scope}[shift={(0mm,\augHighY)}]
    \draw[arr, cGray] (\augAxisX,0) -- (\augAxisEnd,0);
    \node[lbl, anchor=north east, text=cGray] at (\augAxisEnd,-0.6) {time};
    \draw[thick, cGray] (\now,-\figGap/4) -- (\now,\augPanelH-\figGap/2);
    \node[lbl, below=0.6mm, text=cGray] at (\now,-\figGap/4) {$t_0$};
    \node[anchor=north west, font=\scriptsize] at (0,\augPanelH) {(a) planner input};
    \draw[very thick, cHuman] plot[smooth] coordinates
      {(8,5) (14,5.5) (20,7) (27,8.5) (\now,9) (41,8.5) (48,7) (55,5.5) (62,5) (70,5)};
    \node[lbl, right, text=cHuman] at ([xshift=\figGap/2]70,5) {demo};
    \draw[very thick, cSynth] plot coordinates
      {(\now,9) (31,9.6) (28,10.8) (25,10.4) (22,11.9) (19,13.2) (16,12.9) (13,14.1) (10,15)};
    \node[lbl, anchor=south, text=cSynth] at (25,15.5) {drifted history};
    % The future half of the demo is the target. Its provenance is still the human,
    % so it stays one red curve; a bracket marks the span the model must produce.
    \draw[cIntent, thick] (\now,3.8) -- (70,3.8);
    \foreach \bx in {\now,70} \draw[cIntent, thick] (\bx,3.8) -- (\bx,4.4);
    \node[lbl, anchor=north, text=cIntent] at (48,3.2) {chunk: clean demo};
  \end{scope}
  % --- (b) tracker command ---
  \begin{scope}[shift={(0mm,\augLowY)}]
    \draw[arr, cGray] (\augAxisX,0) -- (\augAxisEnd,0);
    \node[lbl, anchor=north east, text=cGray] at (\augAxisEnd,-0.6) {time};
    \draw[thick, cGray] (\now,-\figGap/4) -- (\now,\augPanelH-3\figGap);
    \node[lbl, below=0.6mm, text=cGray] at (\now,-\figGap/4) {$t$};
    \node[anchor=north west, font=\scriptsize] at (0,\augPanelH) {(b) tracker command};
    \foreach \x in {10,22,40,50,62,70} {\draw[cGray, densely dotted] (\x,4) -- (\x,12.5);}
    \node[lbl, anchor=south, text=cGray] at (50,12.7) {replan};
    \draw[very thick, cHuman] plot[smooth] coordinates
      {(8,5) (14,5.5) (20,7) (27,8.5) (\now,9) (41,8.5) (48,7) (55,5.5) (62,5) (70,5)};
    \node[lbl, right, text=cHuman] at ([xshift=\figGap/2]70,5) {demo};
    \draw[very thick, cSynth] plot coordinates
      {(10.0,5.09) (12.0,5.91) (14.0,6.83) (16.0,7.93) (18.0,9.13) (20.0,10.33) (22.0,11.46)};
    \draw[very thick, cSynth] plot coordinates
      {(22.0,7.46) (24.0,7.62) (26.0,7.72) (28.0,7.70) (30.0,7.59) (32.0,7.40) (34.0,7.13) (36.0,6.78) (38.0,6.35) (40.0,5.83)};
    \draw[very thick, cSynth] plot coordinates
      {(40.0,8.63) (42.0,8.84) (44.0,8.93) (46.0,8.96) (48.0,9.00) (50.0,9.04)};
    \draw[very thick, cSynth] plot coordinates
      {(50.0,6.54) (52.0,5.66) (54.0,4.83) (56.0,4.12) (58.0,3.52) (60.0,2.99) (62.0,2.50)};
    \draw[very thick, cSynth] plot coordinates
      {(62.0,5.00) (64.0,5.51) (66.0,6.07) (68.0,6.64) (70.0,7.20)};
    \foreach \x/\y in {34.00/7.13, 35.10/6.94, 36.20/6.74, 37.30/6.50, 38.40/6.25, 39.50/5.96} {\fill[cIntent] (\x,\y) circle (0.5);}
    \node[lbl, anchor=south, text=cSynth] at (16,13.2) {drifted command};
    \node[lbl, anchor=north west, text=cIntent] at ([xshift=1mm]\now,3.4) {command window};
  \end{scope}
\end{tikzpicture}


==> figures/fig_deploy.tex <==
% Timestamped deployment at column width: three rows -- five-link history, image
\newlength{\dpAxisY}    \setlength{\dpAxisY}{\dimexpr4\figGap\relax}                    % time axis, above the two-line stamps
\newlength{\dpCmdY}     \setlength{\dpCmdY}{\dimexpr\dpAxisY+\figRowH\relax}            % chunk row
\newlength{\dpReadGap}  \setlength{\dpReadGap}{\dimexpr3\figGap/4\relax}                % room for the tracker-read arrow
\newlength{\dpImgY}     \setlength{\dpImgY}{\dimexpr\dpCmdY+\figRowH+\dpReadGap\relax}  % image history row
\newlength{\dpStateY}   \setlength{\dpStateY}{\dimexpr\dpImgY+\figRowH\relax}           % five-link history row
\newlength{\dpMidY}     \setlength{\dpMidY}{\dimexpr\dpImgY-3\figRowH/5\relax}          % mid-channel, image row to command row
\newlength{\dpTopY}     \setlength{\dpTopY}{\dimexpr\dpStateY+\figRowH-\figGap/4\relax} % top of the latency band
\newlength{\dpLblY}     \setlength{\dpLblY}{\dimexpr\dpAxisY-\figGap/4\relax}           % stamp labels, under the axis
\newlength{\dpLblX}     \setlength{\dpLblX}{\dimexpr\figChan+\figGap\relax}             % right edge of the row-label column
\newlength{\dpHistX}    \setlength{\dpHistX}{\dimexpr\dpLblX+\figGap\relax}             % oldest history sample
\newlength{\dpAxisX}    \setlength{\dpAxisX}{\dimexpr\dpLblX+\figGap/2\relax}           % time axis start
\newlength{\dpAxisEnd}  \setlength{\dpAxisEnd}{\dimexpr\columnwidth-\figGap/5\relax}    % time axis end
\newlength{\dpChunkEnd} \setlength{\dpChunkEnd}{\dimexpr\dpAxisEnd-\figGap\relax}       % end of the chunk
\newlength{\dpTobs}     \setlength{\dpTobs}{0.3937\columnwidth}                         % photo taken
\newlength{\dpTnow}     \setlength{\dpTnow}{0.53266\columnwidth}                        % chunk arrives
\newlength{\dpOvEnd}    \setlength{\dpOvEnd}{\dimexpr\dpTnow+8\figGap\relax}            % end of the RTC overlap
\newlength{\dpDotR}     \setlength{\dpDotR}{\dimexpr\figTagGap-\figGap/4\relax}         % five-link history sample
\newlength{\dpCmdDotR}  \setlength{\dpCmdDotR}{\dimexpr\figRowH/10\relax}               % chunk sample
\newlength{\dpHistStep} \setlength{\dpHistStep}{\dimexpr(\dpTobs-\dpHistX)/8\relax}     % 9 five-link history samples back from the anchor
\newlength{\dpImgStep}  \setlength{\dpImgStep}{\dimexpr2\dpHistStep\relax}              % 4 image samples back from the anchor, one per second history sample
\newlength{\dpFrameStep}\setlength{\dpFrameStep}{\dimexpr9\figGap/5\relax}              % one chunk frame, $dt$
\newlength{\dpFigH}     \setlength{\dpFigH}{\dimexpr\dpTopY+\figGap/2\relax}            % picture height: the row stack and its margins
\begin{tikzpicture}[x=1mm, y=1mm, font=\scriptsize, inner sep=0, outer sep=0,
    rowlbl/.style={font=\scriptsize\bfseries, anchor=east}]
  \useasboundingbox (0,0) rectangle (\columnwidth,\dpFigH);
  % --- time axis, capture instant, and camera latency ---
  \fill[cLight] (\dpTobs,\dpAxisY) rectangle (\dpTnow,\dpTopY);
  \node[lbl, anchor=north, text=cGray] at ([yshift=-\figGap/2]$(\dpTobs,\dpTopY)!0.5!(\dpTnow,\dpTopY)$) {camera\\delay +\\inference};
  \draw[arr, cGray] (\dpAxisX,\dpAxisY) -- (\dpAxisEnd,\dpAxisY);
  \node[lbl, anchor=north east, text=cGray] at (\dpAxisEnd,\dpLblY) {$t$};
  \draw[very thick, cGray] (\dpTobs,\dpAxisY) -- (\dpTobs,\dpTopY);
  \node[lbl, anchor=north east, align=right, text=cGray]
    at (\the\dimexpr\dpTobs+\figTagGap\relax,\dpLblY) {$t_0$\\image captured};
  \draw[very thick, cGray, dashed] (\dpTnow,\dpAxisY) -- (\dpTnow,\dpTopY);
  \node[lbl, anchor=north west, align=left]
    at (\the\dimexpr\dpTnow+\figGap/2\relax,\dpLblY) {chunk\\arrives};
  % --- five-link history ---
  \node[rowlbl, text=cRobot] at (\dpLblX,\dpStateY) {five-link hist.};
  \draw[cRobot, thick] (\dpHistX,\dpStateY) -- (\dpTobs,\dpStateY);
  \foreach \i in {0,...,8}
    {\fill[cRobot] (\the\dimexpr\dpHistX+\i\dpHistStep\relax,\dpStateY) circle (\dpDotR);}
  % --- image history ---
  \node[rowlbl, text=cRobot] at (\dpLblX,\dpImgY) {image hist.};
  \foreach \i in {0,1,2,3}
    {\draw[cRobot, thick, fill=white]
       (\the\dimexpr\dpTobs-\i\dpImgStep-\figTagGap\relax,\the\dimexpr\dpImgY-\figTagGap\relax)
       rectangle
       (\the\dimexpr\dpTobs-\i\dpImgStep+\figTagGap\relax,\the\dimexpr\dpImgY+\figTagGap\relax);}
  % --- chunk: hollow samples are past when the chunk arrives ---
  \node[rowlbl, text=cIntent] at (\dpLblX,\dpCmdY) {chunk};
  \fill[cIntent, opacity=0.15] (\dpTnow,\the\dimexpr\dpCmdY-\figRowH/3\relax)
    rectangle (\dpOvEnd,\the\dimexpr\dpCmdY+\figRowH/3\relax);
  \draw[cIntent, thick] (\dpTobs,\dpCmdY) -- (\dpChunkEnd,\dpCmdY);
  \foreach \i in {0,...,3}
    {\draw[cIntent, thick, fill=white] (\the\dimexpr\dpTobs+\i\dpFrameStep\relax,\dpCmdY) circle (\dpCmdDotR);}
  \foreach \i in {4,...,13}
    {\fill[cIntent] (\the\dimexpr\dpTobs+\i\dpFrameStep\relax,\dpCmdY) circle (\dpCmdDotR);}
  \node[lbl, anchor=north, text=cIntent]
    at (\the\dimexpr\dpOvEnd+5\figGap\relax,\the\dimexpr\dpCmdY-\figRowH/3-\figGap/4\relax)
    {action $k$ at $t_0+k\,\Delta t$};
  % --- old chunk tail and RTC overlap ---
  \draw[cGray, thick, dashed] (\dpTnow,\the\dimexpr\dpCmdY-\figGap/2\relax)
    -- (\dpOvEnd,\the\dimexpr\dpCmdY-\figGap/2\relax);
  \node[lbl, anchor=west, text=cGray] at (\the\dimexpr\dpTnow+\figGap\relax,\dpMidY)
    {overlap with previous chunk};
  % --- tracker read ---
  \draw[arr, cRobot, very thick] (\dpTnow,\the\dimexpr\dpImgY-\figGap/2\relax)
    -- (\dpTnow,\the\dimexpr\dpCmdY+\figRowH/5\relax);
  \node[lbl, anchor=west, text=cRobot]
    at (\the\dimexpr\dpTnow+\figTagGap\relax,\dpImgY) {tracker reads at $t$};
\end{tikzpicture}


==> figures/fig_framework.tex <==
% The system at deployment, at full text width: observation tray, visual planner, five-link targets, whole-body tracker, robot.
\newcommand{\fwGap}{0.6}       % arrow end, label, frame or body to its neighbour
\newcommand{\fwShaft}{6.5}     % shortest arrow between two nodes
\newcommand{\fwY}{9.6}         % data line
\newcommand{\fwHead}{0.55}     % half the width of a data arrowhead
\newcommand{\fwStroke}{0.15}   % half the width of a stroke, rounded up
\newcommand{\fwLoopR}{2}       % rate loop radius
\newcommand{\fwLoopDrop}{0.9}  % rate loop centre below the node
% Measured in the renders, mm from the picture's left edge or bottom.
\newcommand{\fwTgIn}{2.087}    % first target pose's back, at the data line
\newcommand{\fwTgLow}{0.226}   % first target pose's leftmost point, at the height of the planner's rate
\newcommand{\fwTgOut}{37.675}  % last target pose's hands, at the data line
\newcommand{\fwRbIn}{0.451}    % robot's hip, at the data line
\newcommand{\fwRbBack}{8.1}    % robot's back above the picture's bottom
\newcommand{\fwRbFoot}{2.6}    % robot's front foot, where the rail starts
% \fwrate{<node>}{<rate>}: rate loop under the node's bottom-right corner, entering its bottom edge, rate to its right.
\newcommand{\fwrate}[2]{%
  \coordinate (#1-loop) at ($(#1.south east)+(-0.5,-\fwLoopDrop)$);
  \begin{pgfonlayer}{background}\draw[fwloop] ($(#1-loop)+(90:\fwLoopR)$) arc[start angle=90, end angle=-180, radius=\fwLoopR] -- ++(0,\fwLoopDrop);\end{pgfonlayer}
  \node[lbl, anchor=west] (#1-rate) at ($(#1-loop)+(\fwLoopR+\fwStroke+\fwGap,0)$) {#2};}
\tikzset{
  fwtray/.style={draw=cGray, line width=0.4pt, rounded corners=1.5pt},
  fwego/.style={draw=white, line width=0.5pt},
  fwpolicy/.style={font=\scriptsize\bfseries, align=center, draw=black!60, line width=0.5pt, rounded corners=1.6mm, fill=white, inner xsep=1.5mm, inner ysep=1.1mm},
  fwname/.style={lbl, fill=white, fill opacity=0.8, text opacity=1, rounded corners=0.6pt, inner xsep=0.6mm, inner ysep=0.35mm},
  fwhuman/.style={draw=cHuman, line width=0.6pt, rounded corners=1pt, fill=white, font=\scriptsize, inner xsep=1.6mm, inner ysep=0.45mm, text height=1.75mm, text depth=0.35mm},
  fwdata/.style={-{Stealth[length=1.6mm]}, line width=1pt},
  fwthin/.style={-{Stealth[length=1.4mm]}, line width=0.6pt},
  fwtrain/.style={fwthin, cHuman, dash pattern=on 1.2mm off 0.7mm},
  fwloop/.style={-{Stealth[length=1.2mm]}, line width=0.6pt, black!60},
}
\begin{tikzpicture}[x=1mm, y=1mm, font=\scriptsize, inner sep=0, outer sep=0]
  % --- observation tray: four ego RGB frames and the five-link history ---
  \node[fwtray, anchor=south west, minimum width=60.3mm, minimum height=20.85mm] (tray) at (0.3,-0.5) {};
  \foreach \i in {3,2,1} \node[fwego, anchor=south west] at (0.8+\i*1.0,2.2+\i*0.5) {\includegraphics[width=25mm]{fw_ego}};
  \node[fwego, anchor=south west] (ego) at (0.8,2.2) {\includegraphics[width=25mm]{fw_ego}};
  \node[fwname, anchor=north west] at ($(ego.north west)+(0.8,-0.8)$) {ego RGB};
  \node[anchor=south west] (history) at (29.46,1.05) {\includegraphics[width=30.71mm]{fw_history}};
  \node[fwname] at ($(history.south west)+(21.7,12.2)$) {five-link\\history};
  % --- visual planner and five-link targets ---
  \node[fwpolicy, anchor=west] (planner) at ($(tray.east |- 0,\fwY)+(\fwShaft,0)$) {visual\\planner};
  \fwrate{planner}{\qty{5}{\hertz}}
  \node[anchor=south west] (targets) at ($(planner-rate.east |- 0,0.6)+(\fwGap-\fwTgLow,0)$) {\includegraphics[width=37.87mm]{fw_targets}};
  \node[fwname] at ($(targets.south west)+(5.6,12.9)$) {five-link\\targets};
  \draw[fwdata, cRobot] (tray.east |- 0,\fwY) -- (planner.west);
  \draw[fwdata, cIntent] (planner.east) -- ($(targets.south west |- 0,\fwY)+(\fwTgIn-\fwGap,0)$);
  % --- whole-body tracker and robot ---
  \coordinate (targets-end) at ($(targets.south west |- 0,\fwY)+(\fwTgOut+\fwGap,0)$);
  \node[fwpolicy, anchor=west, minimum width=21.8mm] (tracker) at ($(targets-end)+(\fwShaft,0)$) {whole-body\\tracker};
  \fwrate{tracker}{\qty{50}{\hertz}}
  \draw[fwdata, cIntent] (targets-end) -- (tracker.west);
  \node[lbl, anchor=south west] (setpoints) at ($(tracker.east)+(\fwGap,\fwHead+\fwGap)$) {joint\\setpoints};
  \coordinate (setpoints-end) at ($(setpoints.east |- tracker.east)+(\fwGap,0)$);
  \draw[fwdata, cIntent] (tracker.east) -- (setpoints-end);
  \node[anchor=south west] (robot) at ($(setpoints-end)+(\fwGap-\fwRbIn,-\fwRbBack)$) {\includegraphics[width=10.35mm]{fw_robot}};
  % --- human five-link motion trains both policies ---
  \coordinate (policies) at ($(planner.north)!0.5!(tracker.north)$);
  \node[fwhuman, anchor=south] (human) at ($(policies |- targets.north)+(0,\fwGap)$) {human five-link motion, no retargeting};
  \draw[fwtrain] (human.west) -| (planner.north);
  \draw[fwtrain] (human.east) -| (tracker.north);
  \node[lbl, anchor=east] at ($(planner.north)+(-\fwStroke-\fwGap,2.4)$) {training};
  \node[lbl, anchor=west] at ($(tracker.north)+(\fwStroke+\fwGap,2.4)$) {training};
  % --- sensing returns from the robot ---
  \draw[fwthin, cRobot] ($(robot.south west)+(\fwRbFoot,0)$) |- (tray.east |- 0,0.3);
  \node[lbl, align=left, anchor=south west] at ($(tray.east |- 0,0.4+\fwGap)+(\fwGap,0)$) {camera,\\state estimate};
  \draw[fwthin, cRobot] ($(tracker.south west |- 0,0.3)+(2,0)$) -- ($(tracker.south west)+(2,0)$);
  \fill[cRobot] ($(tracker.south west |- 0,0.3)+(2,0)$) circle (0.3);
  \node[lbl, anchor=south west] at ($(tracker.south west |- 0,0.4+\fwGap)+(2+\fwStroke+\fwGap,0)$) {proprioception};
  % --- full text width, from the rail to the top of the human data ---
  \pgfresetboundingbox
  \useasboundingbox (0,-0.6) rectangle ([yshift=0.3mm]\textwidth,0 |- human.north);
\end{tikzpicture}

